A scalable high-order multigrid-FFT Poisson solver for unbounded domains on adaptive multiresolution grids

Multigrid solvers are among the most efficient methods for solving the Poisson equation, which is ubiquitous in computational physics. For example, in the context of incompressible flows, it is typically the costliest operation. The present document expounds upon the implementation of a flexible multigrid solver that is capable of handling any type of boundary conditions within murphy, a multiresolution framework for solving partial differential equations (PDEs) on collocated adaptive grids. The utilization of a Fourier-based direct solver facilitates the attainment of flexibility and enhanced performance by accommodating any combination of unbounded and semi-unbounded boundary conditions. The employment of high-order compact stencils contributes to the reduction of communication demands while concurrently enhancing the accuracy of the system. The resulting solver is validated against analytical solutions for periodic and unbounded domains. In conclusion, the solver has been demonstrated to demonstrate scalability to 16,384 cores within the context of leading European high-performance computing infrastructures.

==> tikzfigures/amg_vcycle.tex <==
\begin{tikzpicture}
    % Composite grid
    \draw [] (5, 5) node[] {Composite domain $\Omega$};
    \foreach \r in {1,...,4}{
        \begin{scope}[yshift=4.5cm]
            \begin{scope}[yscale = 0.4,xslant=0.4]
                \draw [] (0,0) grid[step=1/(2^\r)] (4 / 2^\r, 4 / 2^\r);
            \end{scope}
        \end{scope}
    }
    % Local grids
    \foreach \r in {1,...,4}{
        \begin{scope}[yshift=\r*1cm - 0.25cm] % y-spacing of the grid
            \begin{scope}[yscale = 0.4,xslant=0.4] % adding the perspective
                \draw (0,0) grid[step=1/(2^\r)] (4 / 2^\r, 4 / 2^\r); % grid with the definition
            \end{scope}
        \end{scope}
    }
    \begin{scope}[xshift=9cm, yshift=1cm]
        % V-cycle
        \draw (0,0) node[]{$\circ$};
        \foreach \r [evaluate=\r as \reval using int(\r - 1)] in {1,...,3} {
            \draw [
              -stealth,
              shorten <=.05cm + \pgflinewidth,
              shorten >=.04cm + \pgflinewidth,
            ]( 0.5*\r - 0.5, \r - 1) -- ( 0.5*\r,\r) node[] {$\bullet$} node[midway, right]{$I^\r_{\reval}$};
            \draw [
              stealth-,
              shorten <=.06cm + \pgflinewidth,
              shorten >=.05cm + \pgflinewidth,
            ](-0.5*\r + 0.5, \r - 1) -- (-0.5*\r,\r) node[] {$\bullet$} node[midway, left ]{$I^{\reval}_\r$};
        }
        % Level labels
        \foreach \r in {0,...,3} {
            %\draw (-4, \r) node[] {level $\r$};
            \draw (-4, \r) node[] {Level $\Omega_\r$};
        }
    \end{scope}
\end{tikzpicture}

==> tikzfigures/cross2.tex <==
\begin{tikzpicture}
    % Style stuff
    \tikzstyle{every node}=[font=\footnotesize]
    
    % 7-point Laplacian stencil
    \begin{scope}[yshift=7cm]
        % Scaling factor~
        \draw (-5.5, 0.2, 0) node[]{\normalsize $\frac{1}{h^2}\times$};
        % Connecting line
        \draw[dashed] (-2.5,0,1.5) node[]{$\bullet$} node[below left]{$1$} -- (2.5,0,-1.5) node[]{$\bullet$} node[above right]{$1$};
        % Center point
        \draw (0, 0, 0) node[]{$\bullet$} node[above left]{$-6$};
        % Center cross
        \draw (-1, 0, 0) node[]{$\bullet$} node[above left]{$1$} -- (1, 0, 0) node[]{$\bullet$} node[below right]{$1$};
        \draw (0, -1, 0) node[]{$\bullet$} node[above left]{$1$} -- (0, 1, 0) node[]{$\bullet$} node[above left]{$1$};
    \end{scope}

    % 19-point Laplacian stencil
    \begin{scope}[yshift=3.5cm]
        % Scaling factor~
        \draw (-5.5, 0.2, 0) node[]{\normalsize $\frac{1}{6h^2}\times$};
        % Connecting line
        \draw[dashed] (-2.5,0,1.5) node[]{$\bullet$} node[above left]{$2$} -- (2.5,0,-1.5) node[]{$\bullet$} node[above left]{$2$};
        % Center point
        \draw (0, 0, 0) node[]{$\bullet$} node[above left]{$-24$};
        % Center cross
        \draw (-1, 0, 0) node[]{$\bullet$} node[above left]{$2$} -- (1, 0, 0) node[]{$\bullet$} node[above left]{$2$};
        \draw (0, -1, 0) node[]{$\bullet$} node[above left]{$2$} -- (0, 1, 0) node[]{$\bullet$} node[above left]{$2$};
        % Center square
        \draw (-1, -1, 0) node[]{$\bullet$} node[above left]{$1$} -- (-1, 1, 0) node[]{$\bullet$} node[above left]{$1$} -- (1, 1, 0) node[]{$\bullet$} node[above left]{$1$} -- (1, -1, 0) node[]{$\bullet$} node[above left]{$1$} -- (-1, -1, 0);
        % Front cross
        \draw (-3.5, 0, 1.5) node[]{$\bullet$} node[above left]{$1$} -- (-1.5, 0, 1.5) node[]{$\bullet$} node[above left]{$1$};
        \draw (-2.5, 1, 1.5) node[]{$\bullet$} node[above left]{$1$} -- (-2.5, -1, 1.5) node[]{$\bullet$} node[above left]{$1$};
        % Back cross
        \draw (3.5, 0, -1.5) node[]{$\bullet$} node[above left]{$1$} -- (1.5, 0, -1.5) node[]{$\bullet$} node[above left]{$1$};
        \draw (2.5, 1, -1.5) node[]{$\bullet$} node[above left]{$1$} -- (2.5, -1, -1.5) node[]{$\bullet$} node[above left]{$1$};
    \end{scope}

    % 27-point Laplacian stencil
    \begin{scope}[yshift=0cm]
        % Scaling factor~
        \draw (-5.5, 0.2, 0) node[]{\normalsize $\frac{1}{30h^2}\times$};
        % Connecting line
        \draw[dashed] (-2.5,0,1.5) node[]{$\bullet$} node[above left]{$14$} -- (2.5,0,-1.5) node[]{$\bullet$} node[above left]{$14$};
        % Center point
        \draw (0, 0, 0) node[]{$\bullet$} node[above left]{$-128$};
        % Center cross
        \draw (-1, 0, 0) node[]{$\bullet$} node[above left]{$14$} -- (1, 0, 0) node[]{$\bullet$} node[above left]{$14$};
        \draw (0, -1, 0) node[]{$\bullet$} node[above left]{$14$} -- (0, 1, 0) node[]{$\bullet$} node[above left]{$14$};
        % Center square
        \draw (-1, -1, 0) node[]{$\bullet$} node[above left]{$3$} -- (-1, 1, 0) node[]{$\bullet$} node[above left]{$3$} -- (1, 1, 0) node[]{$\bullet$} node[above left]{$3$} -- (1, -1, 0) node[]{$\bullet$} node[above left]{$3$} -- (-1, -1, 0);
        % Front cross
        \draw (-3.5, 0, 1.5) node[]{$\bullet$} node[above left]{$3$} -- (-1.5, 0, 1.5) node[]{$\bullet$} node[above left]{$3$};
        \draw (-2.5, 1, 1.5) node[]{$\bullet$} node[above left]{$3$} -- (-2.5, -1, 1.5) node[]{$\bullet$} node[above left]{$3$};
        % Front square
        \draw (-3.5, -1, 1.5) node[]{$\bullet$} node[above left]{$1$} -- (-3.5, 1, 1.5) node[]{$\bullet$} node[above left]{$1$} -- (-1.5, 1, 1.5) node[]{$\bullet$} node[above left]{$1$} -- (-1.5, -1, 1.5) node[]{$\bullet$} node[above left]{$1$} -- (-3.5, -1, 1.5);
        % Back cross
        \draw (3.5, 0, -1.5) node[]{$\bullet$} node[above left]{$3$} -- (1.5, 0, -1.5) node[]{$\bullet$} node[above left]{$3$};
        \draw (2.5, 1, -1.5) node[]{$\bullet$} node[above left]{$3$} -- (2.5, -1, -1.5) node[]{$\bullet$} node[above left]{$3$};
        % Back square
        \draw (1.5, -1, -1.5) node[]{$\bullet$} node[above left]{$1$} -- (1.5, 1, -1.5) node[]{$\bullet$} node[above left]{$1$} -- (3.5, 1, -1.5) node[]{$\bullet$} node[above left]{$1$} -- (3.5, -1, -1.5) node[]{$\bullet$} node[above left]{$1$} -- (1.5, -1, -1.5);
    \end{scope}
    
    % % Axis
    \begin{scope}[shift={(-6.5,-1.5)}, scale=0.4]
        \draw[](0,0,0) -- (1,0,0)node[right]{$x$};
        \draw[](0,0,0) -- (0,1,0)node[above]{$y$};
        \draw[dashed](0,0,0) -- (0,0.5,2)node[below left]{$z$};
    \end{scope}
\end{tikzpicture}
